New Stick Number Bounds from Random Sampling of Confined Polygons

The stick number of a knot is the minimum number of segments needed to build a polygonal version of the knot. Despite its elementary definition and relevance to physical knots, the stick number is poorly understood: for most knots we only know bounds on the stick number. We adopt a Monte Carlo approach to finding better bounds, producing very large ensembles of random polygons in tight confinement to look for new examples of knots constructed from few segments. We generated a total of 220 billion random polygons, yielding either the exact stick number or an improved upper bound for more than 40% of the knots with 10 or fewer crossings for which the stick number was not previously known. We summarize the current state of the art in Appendix A, which gives the best known bounds on stick number for all knots up to 10 crossings.

==> (inline-0) <==
\begin{supertabular*}{.26\textwidth}{lll} \label{tab:stick numbers}
$ 0_{1} $ & $3^*$ &  \\
$ 3_{1} $ & $6^*$ & \cite{Randell:1994bx} \\
$ 4_{1} $ & $7^*$ & \cite{Randell:1994bx} \\
$ 5_{1} $ & $8^*$ & \cite{Negami:1991gb, Meissen:1998wu} \\
$ 5_{2} $ & $8^*$ & \cite{Jin:1997da} \\
$ 6_{1} $ & $8^*$ & \cite{Negami:1991gb, Meissen:1998wu} \\
$ 6_{2} $ & $8^*$ & \cite{Negami:1991gb, Meissen:1998wu} \\
$ 6_{3} $ & $8^*$ & \cite{Negami:1991gb, Meissen:1998wu} \\
\midrule
$ 7_{1} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
$ 7_{2} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
$ 7_{3} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
$ 7_{4} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
$ 7_{5} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
$ 7_{6} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
$ 7_{7} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
\midrule
$ 8_{1} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{2} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{3} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{4} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{5} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{6} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{7} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{8} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{9} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{10} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{11} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{12} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{13} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{14} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{15} $ & 10 & \cite{Rawdon:2002wj} \\
$ 8_{16} $ & $9^*$ & \cite{Calvo:1998uj, Rawdon:2002wj} \\
$ 8_{17} $ & $9^*$ & \cite{Calvo:1998uj, Rawdon:2002wj} \\
$ 8_{18} $ & $9^*$ &  \cite{Calvo:2001gv, Rawdon:2002wj} \\
$ 8_{19} $ & $8^*$ & \cite{Adams:1997gb, Jin:1997da, Millett:2012dd} \\
$ 8_{20} $ & $8^*$ & \cite{Negami:1991gb, Meissen:1998wu} \\
$ 8_{21} $ & $9^*$ & \cite{Calvo:1998uj, Meissen:1998wu}\\
\midrule
$ 9_{1} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{2} $ & 10 & \autoref{thm:new bounds} \\
$ 9_{3} $ & 10 & \autoref{thm:new bounds} \\
$ 9_{4} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{5} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{6} $ & 11 & \cite{Rawdon:2002wj} \\
$ 9_{7} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{8} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{9} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{10} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{11} $ & 10 & \autoref{thm:new bounds} \\
$ 9_{12} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{13} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{14} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{15} $ & 10 & \autoref{thm:new bounds} \\
$ 9_{16} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{17} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{18} $ & 11 & \cite{Rawdon:2002wj} \\
$ 9_{19} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{20} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{21} $ & 10 & \autoref{thm:new bounds} \\
$ 9_{22} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{23} $ & 11 & \cite{Rawdon:2002wj} \\
$ 9_{24} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{25} $ & 10 & \autoref{thm:new bounds} \\
$ 9_{26} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{27} $ & 10 & \autoref{thm:new bounds} \\
$ 9_{28} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{29} $ & $9^{*\dag}$ & \cite{Calvo:1998uj, Rawdon:2002wj} \\
$ 9_{30} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{31} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{32} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{33} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{34} $ & $9^*$ & \cite{Calvo:1998uj, Rawdon:2002wj} \\
$ 9_{35} $ & $9^*$ & \cite{Calvo:1998uj}, \autoref{thm:stick numbers} \\
$ 9_{36} $ & 11 & \cite{Rawdon:2002wj} \\
$ 9_{37} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{38} $ & 10 & \cite{Rawdon:2002wj} \\
$ 9_{39} $ & $9^*$ & \cite{Calvo:1998uj}, \autoref{thm:stick numbers} \\
$ 9_{40} $ & $9^*$ & \cite{Calvo:1998uj} \\
$ 9_{41} $ & $9^*$ & \cite{Calvo:1998uj} \\
$ 9_{42} $ & $9^*$ & \cite{Calvo:1998uj} \\
$ 9_{43} $ & $9^*$ & \cite{Calvo:1998uj}, \autoref{thm:stick numbers} \\
$ 9_{44} $ & $9^*$ & \cite{Calvo:1998uj, Rawdon:2002wj} \\
$ 9_{45} $ & $9^*$ & \cite{Calvo:1998uj}, \autoref{thm:stick numbers} \\
$ 9_{46} $ & $9^*$ & \cite{Calvo:1998uj} \\
$ 9_{47} $ & $9^*$ & \cite{Calvo:1998uj, Rawdon:2002wj} \\
$ 9_{48} $ & $9^*$ & \cite{Calvo:1998uj}, \autoref{thm:stick numbers} \\
$ 9_{49} $ & $9^*$ & \cite{Calvo:1998uj, Rawdon:2002wj} \\
\midrule
$ 10_{1} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{2} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{3} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{4} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{5} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{6} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{7} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{8} $ & 10 & \autoref{thm:new bounds}  \\
$ 10_{9} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{10} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{11} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{12} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{13} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{14} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{15} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{16} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{17} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{18} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{19} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{20} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{21} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{22} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{23} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{24} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{25} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{26} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{27} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{28} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{29} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{30} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{31} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{32} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{33} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{34} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{35} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{36} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{37} $ & 12 & \cite{Rawdon:2002wj} \\
$ 10_{38} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{39} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{40} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{41} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{42} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{43} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{44} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{45} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{46} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{47} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{48} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{49} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{50} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{51} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{52} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{53} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{54} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{55} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{56} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{57} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{58} $ & 12 & \cite{Rawdon:2002wj} \\
$ 10_{59} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{60} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{61} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{62} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{63} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{64} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{65} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{66} $ & 12 & \cite{Rawdon:2002wj} \\
$ 10_{67} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{68} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{69} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{70} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{71} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{72} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{73} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{74} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{75} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{76} $ & 12 & \autoref{thm:new bounds} \\
$ 10_{77} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{78} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{79} $ & $11^\dag$ & \cite{Rawdon:2002wj} \\
$ 10_{80} $ & 12 & \autoref{thm:new bounds} \\
$ 10_{81} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{82} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{83} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{84} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{85} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{86} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{87} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{88} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{89} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{90} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{91} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{92} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{93} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{94} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{95} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{96} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{97} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{98} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{99} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{100} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{101} $ & 11 & \autoref{thm:new bounds} \\
$ 10_{102} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{103} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{104} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{105} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{106} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{107} $ & 10 & \cite{Rawdon:2002wj}, \autoref{thm:new bounds} \\
$ 10_{108} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{109} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{110} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{111} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{112} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{113} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{114} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{115} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{116} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{117} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{118} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{119} $ & 10 & \cite{Rawdon:2002wj}, \autoref{thm:new bounds} \\
$ 10_{120} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{121} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{122} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{123} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{124} $ & $10^*$ & \cite{Adams:1997gb, Jin:1997da} \\
$ 10_{125} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{126} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{127} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{128} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{129} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{130} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{131} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{132} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{133} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{134} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{135} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{136} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{137} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{138} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{139} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{140} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{141} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{142} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{143} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{144} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{145} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{146} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{147} $ & 10 & \cite{Rawdon:2002wj}, \autoref{thm:new bounds} \\
$ 10_{148} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{149} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{150} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{151} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{152} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{153} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{154} $ & 11 & \cite{Rawdon:2002wj} \\
$ 10_{155} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{156} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{157} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{158} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{159} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{160} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{161} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{162} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{163} $ & 10 & \cite{Rawdon:2002wj} \\
$ 10_{164} $ & 10 & \autoref{thm:new bounds} \\
$ 10_{165} $ & 10 & \cite{Rawdon:2002wj} \\
\end{supertabular*}
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999973 & -0.000000000238 & -0.000000006378 \\
0.377787294690 & 0.782848228577 & -0.000000004464 \\
0.481892968809 & -0.210260817716 & 0.053818494146 \\
-0.385834243146 & 0.031557373199 & -0.380431949892 \\
-0.144253062985 & 0.496729049752 & 0.471186418115 \\
0.162700176100 & -0.186949875250 & -0.190903331479 \\
0.684883875886 & 0.311048799061 & 0.501427156130 \\
0.276972402756 & 0.908702492523 & -0.188803452286 \\
0.974395069202 & 0.223759836486 & 0.022040523880 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{3}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999959 & 0.000000006901 & 0.000000002872 \\
0.372624758458 & 0.778717096894 & 0.000000002526 \\
0.357966555261 & 0.557523627122 & -0.975119777801 \\
0.949956765273 & 0.586793597600 & -0.169706306290 \\
0.233474142980 & -0.087214018489 & -0.349612908264 \\
0.769117889647 & 0.327878773715 & 0.385767095931 \\
0.692196419337 & 0.577317092949 & -0.579563734569 \\
0.229065705696 & 0.855448237280 & 0.261954541320 \\
0.883542651989 & 0.355339529733 & -0.305100312661 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{11}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000050 & 0.000000000719 & -0.000000005639 \\
0.070051054207 & 0.367688670977 & 0.000000002547 \\
0.108161326136 & 0.376223269343 & -0.999237090356 \\
0.128417640945 & 0.525388229801 & -0.010632267228 \\
0.669249891636 & -0.315423441298 & 0.012523948856 \\
0.080331781660 & 0.286262575316 & -0.527058664982 \\
0.378578125067 & 0.387716575752 & 0.422023104114 \\
0.016208553742 & 0.340622745128 & -0.508820848917 \\
0.549670755302 & 0.812794735357 & 0.192942423967 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{15}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000030 & 0.000000006932 & 0.000000000155 \\
0.111494566011 & 0.458866102614 & 0.000000002644 \\
0.913398426052 & -0.121483088140 & -0.141933136704 \\
0.392655562784 & 0.073301376104 & 0.689262317371 \\
0.242928301101 & 0.098977602409 & -0.299131570962 \\
0.706185391596 & -0.095940489595 & 0.565391306402 \\
0.723960029669 & 0.053752620436 & -0.423181419823 \\
0.218381899324 & 0.417982538309 & 0.358948570026 \\
0.940617915616 & 0.177316826289 & -0.289476562011 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{21}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999988 & -0.000000001732 & 0.000000008667 \\
0.116912849445 & 0.469208997027 & -0.000000000434 \\
0.299142422074 & -0.499974342149 & -0.165758975821 \\
0.749383175444 & 0.375384108431 & -0.341914722302 \\
0.560880577502 & -0.293068061976 & 0.377556240605 \\
0.243435681189 & 0.217582941613 & -0.421483364398 \\
0.434924293424 & -0.518032959544 & 0.228286869895 \\
0.232932098142 & 0.459738136499 & 0.172047766022 \\
0.876539844203 & 0.055871061071 & -0.478075648873 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{25}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & -0.000000004700 & 0.000000000423 \\
0.297955295632 & 0.712132871284 & 0.000000005690 \\
0.508816958364 & -0.259809494361 & -0.104237209739 \\
-0.248158854990 & 0.328774125004 & 0.179588337092 \\
0.699925636040 & 0.351639450261 & -0.137607146377 \\
-0.294671078076 & 0.367559159613 & -0.035020894393 \\
0.425269849180 & -0.040398159834 & 0.526455629381 \\
0.297126127816 & 0.547143528614 & -0.272527443682 \\
0.596216003363 & 0.434574530250 & 0.675034410226 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{27}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000110 & -0.000000004551 & 0.000000003763 \\
0.073818706276 & 0.377078516712 & 0.000000001267 \\
0.337143126688 & -0.567884771228 & 0.194176812560 \\
0.329472622438 & 0.320571578615 & -0.264720210545 \\
1.035060372380 & 0.015232248216 & 0.374743486959 \\
0.286264824178 & 0.159348536766 & -0.272199881776 \\
0.153213377745 & -0.050853560207 & 0.696362140529 \\
0.359580868476 & -0.267310983410 & -0.257869824305 \\
0.740850508636 & -0.137529788493 & 0.657439032285 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{35}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999935 & -0.000000004489 & -0.000000006432 \\
0.319886562581 & 0.733106885568 & -0.000000004192 \\
0.558297071061 & 0.119190194309 & -0.752506964721 \\
0.404552532087 & -0.127158422011 & 0.204402109335 \\
-0.027529078858 & 0.464069732340 & -0.476593302569 \\
0.722283839107 & 0.597133655906 & 0.171538304670 \\
0.398573339896 & -0.273154812344 & -0.199688707759 \\
0.579860399875 & 0.677042860632 & -0.453183055204 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{39}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000050 & 0.000000000947 & 0.000000006319 \\
0.104465710090 & 0.444992512795 & 0.000000003714 \\
0.385853182847 & -0.298247876945 & -0.606971835169 \\
0.796515213189 & 0.452556941574 & -0.089623962555 \\
0.009741230786 & -0.138634877270 & 0.087799074143 \\
0.398256777112 & 0.381736091648 & -0.672641406730 \\
0.839413704804 & 0.113763413508 & 0.183846310016 \\
0.633086696236 & -0.138145067675 & -0.761654236076 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{43}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999976 & 0.000000004022 & -0.000000002241 \\
0.123205019372 & 0.480864394418 & -0.000000003121 \\
0.536781299678 & -0.425023241338 & 0.091226373410 \\
0.655686472913 & 0.511849704238 & -0.237605868949 \\
0.130945474415 & -0.166080553236 & 0.277231435907 \\
0.466858434733 & 0.773364194053 & 0.345099321197 \\
0.615641998136 & 0.055456942967 & -0.334954081175 \\
0.725959223388 & 0.255055144373 & 0.638694042013 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{45}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999976 & -0.000000003405 & 0.000000001560 \\
0.190799788131 & 0.587532988957 & 0.000000003866 \\
0.618532229693 & -0.316173690378 & 0.018952475450 \\
-0.168249315081 & 0.200679011262 & -0.318446525138 \\
0.665648318313 & -0.150518614023 & 0.107317452947 \\
-0.041271805254 & 0.070599205069 & -0.564523933847 \\
0.448339322230 & -0.004956385151 & 0.304137275502 \\
0.754811851302 & 0.192729936955 & -0.626988229980 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{9_{48}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999996 & -0.000000003564 & 0.000000005184 \\
0.248818509090 & 0.660095722600 & 0.000000004874 \\
0.485153931120 & -0.218697628419 & 0.414569437562 \\
0.660586822993 & 0.407932508387 & -0.344744708295 \\
0.723479433911 & -0.029769564714 & 0.552173021844 \\
0.032497435603 & -0.280512703542 & -0.125817948837 \\
0.550894729598 & 0.543039852974 & 0.104454568431 \\
0.814146590780 & -0.157417362979 & -0.558914217521 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{3}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.295099436133 & 0.709306136348 & 0.000000000000 \\
0.743634443843 & -0.171244634576 & 0.153123109571 \\
-0.047653955306 & 0.076707113133 & -0.405788869349 \\
0.676921396905 & -0.561236049500 & -0.144984191057 \\
0.550736205384 & 0.364494842341 & 0.211526136046 \\
0.651652056677 & -0.120179196512 & -0.657327745236 \\
0.891059518228 & 0.459376243326 & 0.121645655791 \\
0.479007477232 & -0.405786741957 & -0.164197175862 \\
0.181898143352 & 0.092028546074 & -0.979001436236 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{6}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.076622881037 & 0.383894121049 & 0.000000000000 \\
0.384225465337 & -0.256613828862 & 0.703654898536 \\
0.168821062775 & -0.085069515409 & -0.257684527411 \\
0.013953723959 & 0.357144939045 & 0.625753350224 \\
0.324207756843 & 0.193585699194 & -0.310724524656 \\
0.767571065652 & -0.335789629956 & 0.412594725254 \\
0.604039392965 & 0.388524122413 & -0.257201497606 \\
-0.185719292546 & 0.218009978692 & 0.332040511631 \\
0.729461040842 & 0.618973278237 & 0.291133424262 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{7}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.031034387757 & 0.247195554753 & 0.000000000000 \\
0.433153690970 & -0.344914154636 & 0.698359619416 \\
0.470489324230 & -0.068757795504 & -0.262027654448 \\
0.168431571655 & 0.094843643407 & 0.677118597898 \\
0.509844174096 & 0.301821913731 & -0.239722408225 \\
0.376735408028 & -0.453231490128 & 0.402287259706 \\
0.891806573865 & 0.290193977028 & -0.024351075313 \\
0.071592959174 & -0.152060592797 & 0.338499474837 \\
0.679248606446 & 0.641953919712 & 0.355691573709 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{8}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000001474 & 0.000000003955 \\
0.317011378212 & 0.730429014105 & -0.000000004922 \\
0.366653340016 & -0.250196709107 & -0.189496354767 \\
0.627561312612 & 0.438817472656 & 0.486659313107 \\
0.371113287586 & 0.688873356349 & -0.446992905598 \\
0.395833015069 & 0.558378615406 & 0.544147880372 \\
0.643436615623 & 0.507929649370 & -0.423399203151 \\
0.578102914549 & 0.233720047605 & 0.536048868314 \\
0.497987557224 & 0.825317540193 & -0.266194197282 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{10}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.236713421703 & 0.646060058657 & 0.000000000000 \\
0.083067046323 & 0.065888378288 & 0.799870997493 \\
0.336900556633 & -0.045168792223 & -0.160980111640 \\
-0.042583906181 & 0.314217920204 & 0.691564745487 \\
0.664727599604 & 0.406271213498 & -0.009318001467 \\
-0.181389636369 & -0.126488366052 & -0.025219365773 \\
0.623612904546 & -0.651797537767 & 0.250500026422 \\
0.441792759643 & 0.278664764841 & -0.067590115413 \\
0.139532019856 & 0.485809336725 & 0.862855783886 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{15}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.113905380497 & 0.463504396191 & 0.000000000000 \\
-0.122662405858 & -0.008179859426 & -0.849440783965 \\
0.461462969379 & 0.325450558517 & -0.109516267390 \\
0.014576088792 & -0.279703585255 & -0.768364184769 \\
-0.141603970788 & 0.658328832868 & -0.459005216028 \\
0.101154465045 & -0.220358757355 & -0.047937751225 \\
0.556571132196 & 0.663683303751 & 0.057253947484 \\
-0.191330403038 & 0.099390079681 & -0.292340747648 \\
0.720579538016 & 0.413211436303 & -0.556795688114 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{16}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999986 & -0.000000003603 & -0.000000006635 \\
0.170126987122 & 0.557952308449 & -0.000000003966 \\
0.701043378871 & -0.131832773177 & -0.492264491984 \\
0.209092261015 & -0.077091365888 & 0.376635661043 \\
0.728773122463 & 0.437933917337 & -0.305039305390 \\
0.148392593962 & -0.375633518675 & -0.269451818753 \\
0.943392667843 & 0.140481965703 & 0.049295242929 \\
0.139867814717 & -0.088052260750 & -0.500359119158 \\
0.848537298960 & 0.512785648430 & -0.130519466055 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{17}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000130 & 0.000000000461 & 0.000000005147 \\
0.222791291659 & 0.629242897682 & 0.000000005194 \\
0.446486902003 & -0.318564366999 & -0.227204006466 \\
0.449121999841 & 0.603307281376 & 0.160282406381 \\
-0.205386109038 & 0.308428325255 & -0.535896835337 \\
0.252426661285 & -0.074742809820 & 0.266342124442 \\
0.674185090528 & 0.052223831190 & -0.631432512892 \\
0.480892535438 & 0.189091456676 & 0.340115345538 \\
0.346662501947 & 0.848704529161 & -0.399406724928 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{18}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.312756934294 & 0.726427538464 & 0.000000000000 \\
0.680458110320 & -0.203177008275 & 0.025124327480 \\
-0.226772818215 & 0.210320007757 & -0.052026563909 \\
0.495053855569 & 0.378212968617 & -0.723426747636 \\
0.484376310065 & 0.835115589836 & 0.166025884461 \\
-0.008546411973 & 0.210754645410 & -0.439944907883 \\
0.171149599288 & 0.412684529962 & 0.522829035087 \\
0.793440265196 & 0.439084936158 & -0.259511904450 \\
-0.079857812413 & 0.843380434260 & -0.531349388731 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{20}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.153219825859 & 0.531942982547 & 0.000000000000 \\
0.008535087060 & -0.404403502899 & -0.319877453960 \\
0.210642827625 & 0.525004170887 & -0.011083287707 \\
0.615746552276 & -0.208370891073 & 0.534858092635 \\
0.627026972699 & 0.312587105244 & -0.318649680141 \\
0.455379230799 & 0.376610548920 & 0.664426131463 \\
0.169400011945 & 0.387883602480 & -0.293743375800 \\
-0.000931253153 & 0.258966804641 & 0.683174082006 \\
0.858364990240 & 0.465666964496 & 0.215322599155 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{21}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.152873600923 & 0.531391441395 & 0.000000000000 \\
0.677578940856 & -0.317913440094 & -0.058013140976 \\
0.107136492050 & 0.415724385633 & 0.311271238957 \\
0.615929401065 & -0.427586631806 & 0.484350133111 \\
0.416686206671 & 0.342005321812 & -0.122304937265 \\
0.181167997366 & 0.017801254357 & 0.793895311442 \\
0.587128141122 & 0.580635225517 & 0.073885393046 \\
0.179722861126 & -0.278695750243 & -0.235260546489 \\
0.948044869340 & 0.049486939149 & 0.314264170042 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{22}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.153386561242 & 0.532208310076 & 0.000000000000 \\
0.220071080827 & -0.454485174753 & 0.148287362390 \\
0.249610063606 & 0.455525533908 & 0.561818447823 \\
0.194953281050 & -0.511142690599 & 0.311688122093 \\
0.512673200914 & 0.361769028037 & -0.058553939253 \\
-0.162052422628 & 0.264886162891 & 0.673128398497 \\
0.311802314667 & -0.489954816050 & 0.219612374023 \\
-0.070649665646 & 0.373085146239 & -0.110376271610 \\
0.810798874329 & 0.467353597502 & 0.352400057162 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{23}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.034684780542 & 0.261087202067 & 0.000000000000 \\
0.245456758352 & -0.096049234001 & -0.909960844983 \\
0.224842233420 & -0.270024572828 & 0.074573371203 \\
-0.171071128665 & 0.399210124353 & -0.554217158155 \\
0.457491855053 & 0.043919795462 & 0.137647971545 \\
0.024410110808 & -0.286911689008 & -0.700797454041 \\
0.759148469928 & 0.126090756195 & -0.162663154916 \\
-0.123194791675 & 0.305526796885 & -0.597718411183 \\
0.533318181093 & -0.438217026749 & -0.723558950731 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{24}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.059107707270 & 0.338705910018 & 0.000000000000 \\
0.197268732252 & -0.163592938267 & 0.853585026923 \\
0.152985492617 & -0.263497378168 & -0.140426088496 \\
-0.244162696994 & 0.507938799152 & 0.356725336939 \\
0.468912601385 & -0.010653396558 & -0.115064609319 \\
0.090083300454 & -0.298754768476 & 0.764415896579 \\
0.447169291507 & 0.589401686127 & 0.475162189357 \\
-0.382205058471 & 0.038132057747 & 0.384387829404 \\
0.399296901281 & -0.407039576689 & 0.821511270547 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{26}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.348637772012 & 0.758766925973 & 0.000000000000 \\
0.681164467759 & 0.025483919399 & -0.593061572592 \\
-0.014455223673 & -0.089976529398 & 0.116009742338 \\
0.892906488952 & 0.207717515435 & -0.180761176274 \\
0.195642126755 & 0.078041720486 & -0.885748124674 \\
0.601863980366 & 0.726675728401 & -0.242119559875 \\
0.163601610177 & -0.164584913520 & -0.125583887057 \\
0.839511047571 & 0.544600959778 & 0.074920051950 \\
0.801330839793 & -0.235074192887 & -0.550099090197 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{28}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.051376909076 & 0.316408330114 & 0.000000000000 \\
0.870985927072 & -0.090912040437 & 0.402903429315 \\
0.027249430203 & 0.381469960764 & 0.148023126443 \\
0.857445338309 & 0.234123831006 & -0.389623478873 \\
0.341180165884 & 0.670913221877 & 0.347048293195 \\
0.516155685242 & -0.294807190072 & 0.155299359508 \\
0.476422054584 & 0.630256800555 & -0.222427859316 \\
0.117043028445 & -0.046748122969 & 0.419842371269 \\
0.625838914318 & 0.767319867056 & 0.139806562602 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{30}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.109193226206 & 0.454382318938 & 0.000000000000 \\
0.732880141801 & 0.053838927198 & 0.671252279438 \\
-0.158540649557 & -0.283378805427 & 0.368509528015 \\
0.504887345897 & 0.398930002775 & 0.675621861044 \\
0.848110486707 & 0.228671769972 & -0.248071816413 \\
0.720801803494 & -0.326183235607 & 0.574076845303 \\
0.501041766076 & 0.649351182008 & 0.580251471035 \\
0.524198619185 & -0.348042670866 & 0.648583472348 \\
0.765340971759 & 0.562505020285 & 0.312795938433 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{31}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.156348008746 & 0.536890414939 & 0.000000000000 \\
0.738412822641 & -0.239268241351 & 0.242442349212 \\
-0.057834893835 & 0.352748022659 & 0.366966712907 \\
0.778563498045 & 0.262847525082 & -0.173732492378 \\
0.678742303281 & -0.554060333436 & 0.394332010798 \\
-0.056866672375 & -0.024747081543 & -0.028405397419 \\
0.688686616621 & 0.634932172636 & 0.066323557352 \\
0.572772251293 & -0.309173324894 & -0.242267870661 \\
0.721902248429 & 0.015211402997 & 0.691827837639 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{34}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.168855351506 & 0.556056268087 & 0.000000000000 \\
0.619075796556 & -0.333404800147 & -0.078489228269 \\
-0.038820253294 & -0.273370247637 & 0.672222860416 \\
0.441374422834 & 0.005944352041 & -0.159279651562 \\
0.229197152155 & 0.812816984748 & 0.392025491164 \\
0.343861238139 & 0.121474075591 & -0.321344769881 \\
-0.257371018547 & 0.402265465390 & 0.426770173783 \\
0.572077602092 & 0.436405785749 & -0.130768546170 \\
0.851860482027 & -0.404071793259 & 0.333256215325 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{35}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.063963886523 & 0.351903956026 & 0.000000000000 \\
0.801592032088 & 0.018035589819 & 0.586887240376 \\
0.745075837399 & -0.137270072922 & -0.399361242948 \\
0.420297328348 & 0.602006913136 & 0.190544222313 \\
0.891684159889 & -0.232671268801 & -0.094248312084 \\
0.543478575090 & 0.285463349641 & 0.686961895151 \\
0.196189781642 & 0.060188373012 & -0.223335681936 \\
-0.101108989012 & 0.805308228255 & 0.373665023499 \\
0.585864917390 & 0.731296751195 & -0.349238257159 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{38}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.042565739497 & 0.288651410555 & 0.000000000000 \\
0.299137109616 & -0.339369508064 & -0.734684189167 \\
-0.121891088950 & -0.181290973131 & 0.158482331033 \\
0.465703686834 & 0.570153289201 & -0.141624150202 \\
0.256282770549 & -0.258286230760 & 0.377828293809 \\
-0.042612773453 & 0.289957461635 & -0.403254485111 \\
0.428953348474 & 0.054489027589 & 0.446557264172 \\
0.181580887646 & 0.091383272752 & -0.521660521400 \\
0.987327776594 & 0.143232232619 & 0.068325610905 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{39}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.386085532640 & 0.789372552580 & 0.000000000000 \\
0.655247224790 & 0.103454295781 & 0.676068138924 \\
0.179942376189 & 0.296837814552 & -0.182237235382 \\
0.768318812581 & -0.481583876430 & 0.036561393742 \\
0.542580893886 & 0.345796955049 & 0.550840842839 \\
0.654607311786 & 0.581087379980 & -0.414606461589 \\
0.751378847683 & -0.137966689974 & 0.273577027258 \\
0.538737337463 & 0.128544713730 & -0.666505554129 \\
0.738927652261 & 0.654482042335 & 0.160122393766 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{43}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.318437803844 & 0.731760188020 & 0.000000000000 \\
0.672194137225 & -0.077028770377 & 0.469805148298 \\
0.680538390430 & 0.296589141463 & -0.457740014694 \\
-0.008159373750 & -0.063659999024 & 0.171478505689 \\
0.680010984596 & 0.097180484521 & -0.536018417801 \\
0.563485984663 & 0.527426984116 & 0.359140715524 \\
0.087887770996 & 0.609917918156 & -0.516645551186 \\
0.096445407122 & 0.536177876618 & 0.480595228735 \\
0.907761080012 & 0.409683164561 & -0.090163885730 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{44}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.323360674893 & 0.736314622780 & 0.000000000000 \\
0.641681674809 & -0.200752320489 & -0.143447847126 \\
0.639301667753 & 0.365101155387 & 0.681054535772 \\
0.488951302441 & 0.379130726291 & -0.307478690170 \\
0.346594381494 & -0.335388236923 & 0.377500987095 \\
0.093691083172 & 0.618535273508 & 0.216039357148 \\
0.791760526519 & -0.095711259443 & 0.165532501838 \\
-0.116379869987 & 0.299489387437 & 0.027338909581 \\
0.698080235015 & 0.390063083406 & 0.600445481659 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{46}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999950 & 0.000000003250 & -0.000000004981 \\
0.059838434901 & 0.340728974007 & 0.000000001238 \\
0.264703535774 & -0.605763013880 & 0.249365610990 \\
-0.340287133056 & 0.190224934726 & 0.229630456974 \\
0.533012665099 & -0.141461219398 & -0.127205300341 \\
0.066351402945 & 0.564557987927 & 0.405489870750 \\
-0.610515719252 & -0.154874930051 & 0.249710618618 \\
0.219725008840 & 0.333722310426 & -0.018567352869 \\
0.099849053615 & -0.247293907615 & 0.786448118883 \\
-0.579207847879 & 0.476112861900 & 0.661690873211 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{47}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.165588160362 & 0.551141435452 & 0.000000000000 \\
0.095759985280 & -0.446338809330 & 0.012537433338 \\
-0.220196478441 & 0.314826430734 & 0.578928632380 \\
0.158765337554 & -0.175707043551 & -0.205778225385 \\
-0.182817874754 & -0.013164147260 & 0.719911093951 \\
-0.080856412279 & -0.386021037549 & -0.202358714475 \\
0.469085936002 & 0.383696117709 & 0.121830912857 \\
-0.078145737358 & -0.443236130962 & -0.007477059747 \\
0.335806360494 & -0.302821186027 & 0.891926800553 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{50}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.253721842446 & 0.665634217538 & 0.000000000000 \\
0.397863922767 & -0.286613247305 & 0.269161338939 \\
0.321083854063 & 0.539467277052 & -0.289135883270 \\
0.348192874372 & 0.213848756850 & 0.655976639300 \\
0.896641043206 & 0.371395788823 & -0.165231944934 \\
0.189078087270 & -0.055272372930 & 0.398069877480 \\
0.793570755186 & -0.022904445784 & -0.397882967687 \\
0.603591791023 & 0.134421688756 & 0.571217894229 \\
0.681996607669 & 0.683164171035 & -0.261088763722 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{51}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.049409076176 & 0.310446284473 & 0.000000000000 \\
0.339700457654 & -0.628330208939 & 0.185552173944 \\
0.396469223771 & 0.319603553402 & 0.498919194238 \\
0.260027147177 & -0.311797647655 & -0.264439229466 \\
0.794481832371 & 0.372414587639 & 0.231758116908 \\
-0.016088756293 & 0.190814133043 & -0.325015262201 \\
0.396550190684 & -0.116543419028 & 0.532458022878 \\
0.393816451236 & 0.110986781676 & -0.441309164101 \\
0.907739460953 & 0.061031437454 & 0.415071360939 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{53}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.276696289187 & 0.690530044187 & 0.000000000000 \\
0.451929295519 & -0.129456850950 & -0.544898967971 \\
-0.059707330161 & 0.228484127024 & 0.236193996758 \\
0.689486128597 & 0.611408191327 & -0.304248712816 \\
0.663822845236 & 0.042622055329 & 0.517836275117 \\
0.368345820209 & 0.387923768824 & -0.372927472652 \\
0.133716609227 & 0.090371109389 & 0.552497590882 \\
0.218995904543 & -0.031244197766 & -0.436409461806 \\
0.832934251017 & 0.543356538493 & 0.104805560730 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{54}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.221183803503 & 0.627252207708 & 0.000000000000 \\
0.520072074242 & -0.101264131820 & -0.616384413054 \\
0.473743137298 & 0.527954695476 & 0.159461768207 \\
0.497640642336 & -0.419203540785 & -0.160413496130 \\
-0.287482522153 & 0.083789162154 & 0.200944992593 \\
0.437316592413 & 0.119159358336 & -0.487106744376 \\
0.548273456766 & 0.005907990559 & 0.500244612512 \\
0.080465783207 & 0.088631520853 & -0.379705839556 \\
0.850788843275 & 0.517333187268 & 0.092329396777 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{55}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.199666949075 & 0.599555675143 & 0.000000000000 \\
0.268371087704 & -0.390398687539 & 0.123572250690 \\
0.178671037992 & 0.576187196356 & 0.363708941213 \\
0.608529357965 & 0.328533991447 & -0.504559286265 \\
0.049347909438 & 0.047585527107 & 0.275430500853 \\
0.980330143272 & 0.219956911967 & -0.046377183903 \\
0.193407754679 & 0.077371167883 & 0.553974762804 \\
0.136966560724 & 0.081534709932 & -0.444422481053 \\
0.865713543322 & 0.489238100104 & 0.105764560776 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{56}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999994 & 0.000000000073 & -0.000000007842 \\
0.271802905621 & 0.685367778513 & -0.000000005822 \\
0.896016993509 & -0.048752654511 & 0.267252613068 \\
0.291988109173 & 0.036843296874 & -0.525099859006 \\
0.597998386570 & 0.509785978725 & 0.301146429828 \\
0.341767748426 & -0.344996126576 & -0.150177636121 \\
0.733245678519 & 0.544861944839 & 0.084124824280 \\
0.305854993332 & -0.168305130290 & -0.471509880489 \\
0.961293419491 & 0.203252418628 & 0.186019934291 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{57}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.171261006519 & 0.559635310433 & 0.000000000000 \\
0.221330891175 & -0.409697710940 & 0.240596135309 \\
0.946832562250 & 0.210156725822 & -0.058448681556 \\
0.440464566780 & -0.125987853159 & 0.735653500273 \\
0.270241247687 & 0.736075086598 & 0.258294610615 \\
0.794041777033 & -0.070799044284 & -0.014811856484 \\
0.388005154758 & 0.834544561505 & 0.109635790458 \\
0.473496873073 & -0.032126562535 & -0.381864289762 \\
0.835892278112 & 0.060778793421 & 0.545518136879 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{62}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.124676953427 & 0.483538585986 & 0.000000000000 \\
0.631577671352 & -0.366696275412 & -0.141958946990 \\
0.612948715135 & 0.517207535368 & 0.325338619106 \\
0.063345944985 & 0.041445070104 & -0.361383210815 \\
0.839214730355 & 0.307858430972 & 0.210500998654 \\
0.739881432097 & -0.613776150889 & -0.164629103279 \\
0.795497425539 & 0.356684540680 & 0.070132280668 \\
-0.088380286250 & 0.013428934314 & -0.247571636999 \\
0.809411973147 & 0.424422322448 & -0.405854592107 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{64}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.251048347121 & 0.662624646123 & 0.000000000000 \\
0.630407466821 & 0.034864587088 & 0.679708736578 \\
0.842967773749 & -0.031791224429 & -0.295163110748 \\
0.343447444812 & 0.315308739049 & 0.498562947998 \\
0.804666185458 & -0.471528110644 & 0.088483632204 \\
0.785658175010 & 0.516377058138 & -0.065406175875 \\
0.001570041164 & 0.072133002392 & 0.368013963592 \\
0.849610092629 & -0.360007983508 & 0.061285680878 \\
0.734744707556 & 0.461614005304 & -0.497054046182 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{65}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.063224786261 & 0.349931706085 & 0.000000000000 \\
0.685162684008 & -0.322313422506 & 0.401596487076 \\
0.000499294950 & 0.369628399698 & 0.630621722300 \\
0.438156017741 & -0.158516562208 & -0.097059177689 \\
0.342301884633 & 0.785382440869 & 0.218957684452 \\
0.618470427390 & 0.033875748015 & -0.380182221236 \\
0.253783283300 & 0.009816902387 & 0.550637019478 \\
0.165007358441 & 0.090796587319 & -0.442117293429 \\
0.375380168224 & 0.924317636282 & 0.068750538638 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{68}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.347320929587 & 0.757634497000 & 0.000000000000 \\
0.276386325646 & -0.198816193063 & 0.283143708109 \\
0.675222034860 & 0.660323221093 & -0.037495565998 \\
0.001265461952 & -0.078330797540 & -0.024351038979 \\
0.205100741712 & 0.887931942761 & -0.181791489403 \\
0.874894080168 & 0.175504785253 & 0.027551360974 \\
0.149468760102 & -0.483176123425 & -0.172192388741 \\
0.413839481288 & 0.193048749221 & 0.515432540558 \\
0.715688024165 & 0.608631637607 & -0.342575804415 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{70}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.159287462737 & 0.541481698388 & 0.000000000000 \\
0.452980170800 & -0.407397467797 & -0.115641347325 \\
0.826205879375 & 0.500576208292 & 0.074848479145 \\
0.178660657168 & -0.226415521254 & -0.153555133716 \\
0.632121283963 & 0.567901660268 & 0.250714176379 \\
0.421142134367 & -0.211656922267 & -0.339011365573 \\
0.430485352212 & -0.395737114228 & 0.643855455114 \\
0.572728317667 & 0.300201439049 & -0.060017025412 \\
0.725661396865 & -0.624070869241 & 0.289743140151 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{71}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.320387658575 & 0.733571445316 & 0.000000000000 \\
0.061607418801 & -0.228451970033 & -0.086854682219 \\
0.073695281875 & 0.630171526178 & -0.599318900795 \\
0.337235356429 & -0.025593900744 & 0.108154302908 \\
0.190251955558 & 0.126427253942 & -0.869232748569 \\
0.462896515470 & 0.195970416569 & 0.090365444677 \\
0.377459321184 & -0.083872033296 & -0.865871288086 \\
-0.095281371072 & 0.578946955475 & -0.285193041542 \\
0.576145940286 & 0.060865960197 & -0.815077413735 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{72}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.165249950050 & 0.550629053091 & 0.000000000000 \\
0.134341040454 & -0.370863523257 & 0.387164139664 \\
0.344216223103 & 0.515466930978 & -0.025595758585 \\
0.224923060434 & -0.477390601099 & -0.027345712500 \\
0.301793145935 & 0.377596312811 & -0.540267116809 \\
0.631438555737 & 0.025544685627 & 0.335742903450 \\
0.141893325042 & -0.127424166521 & -0.522712685021 \\
0.255788774769 & 0.129110558425 & 0.437088211743 \\
0.966486350143 & -0.148821355799 & -0.209180159303 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{73}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.294030726755 & 0.708242462179 & 0.000000000000 \\
-0.040292843672 & -0.112361349038 & 0.463505269951 \\
0.385063169336 & 0.161789012373 & -0.398999130928 \\
0.621589001899 & 0.331686300054 & 0.557656733095 \\
0.103279296536 & -0.336085495014 & 0.023394738340 \\
0.570968175228 & 0.506827061175 & 0.289412661358 \\
0.788478965487 & -0.327139892096 & -0.217724575465 \\
0.072485772395 & 0.083270797899 & 0.347002626805 \\
0.918457182255 & 0.384420587271 & -0.093044163958 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{74}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.133248925597 & 0.498740989914 & 0.000000000000 \\
0.335744002161 & -0.478570205367 & -0.062117401307 \\
0.619835157814 & 0.392683069636 & 0.338144945256 \\
0.216342481549 & 0.561083420138 & -0.561207589711 \\
-0.123417681982 & -0.311173387669 & -0.209453282685 \\
0.187908041660 & 0.638344828993 & -0.170833986660 \\
0.636271222835 & -0.115606020717 & 0.309299925899 \\
-0.091677425042 & -0.088230828608 & -0.375785006728 \\
0.399059444251 & 0.775701252373 & -0.488916278130 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{75}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.050315486428 & 0.313208117203 & 0.000000000000 \\
0.225290547043 & -0.670010332096 & -0.051625663387 \\
0.169150861530 & 0.327689430601 & -0.013631989927 \\
0.021479422664 & -0.656163252935 & 0.087496854827 \\
0.460006847701 & 0.184606121615 & -0.229994178604 \\
0.642885993679 & -0.115692392653 & 0.706155392936 \\
0.150043869612 & 0.004541574585 & -0.155616290207 \\
-0.061524555805 & 0.810839963562 & 0.396761940085 \\
0.693051205175 & 0.677688900625 & -0.245800286770 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{76}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.269460969040 & 0.682870942597 & 0.000000000000 \\
0.681493819513 & -0.156850220478 & 0.353690964563 \\
0.445649503757 & 0.174933158011 & -0.559707770099 \\
0.284902902020 & 0.331702508253 & 0.414758186645 \\
0.917817382758 & -0.370766701000 & 0.089248939275 \\
0.439353448103 & 0.054455564261 & -0.679033748518 \\
0.484110031835 & 0.319920463021 & 0.284047367349 \\
-0.197776501470 & -0.392483252610 & 0.118180849777 \\
0.412934547688 & 0.325827276418 & -0.215078806233 \\
0.666061840025 & -0.621153418738 & -0.412952849188 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{77}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.052334747758 & 0.319265672588 & 0.000000000000 \\
0.774227807783 & -0.360666122829 & 0.128697954406 \\
0.336638211828 & 0.490036612793 & 0.419937033372 \\
0.414121017525 & -0.280340969793 & -0.212925349038 \\
0.521765476270 & 0.585504450990 & 0.275668938495 \\
0.125870818218 & -0.184813704668 & 0.775546282239 \\
0.511685180828 & 0.459330009343 & 0.115072094020 \\
0.499764614909 & -0.530978821989 & 0.253442317309 \\
0.767175753726 & 0.400182219866 & 0.501293879674 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{78}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.070288147928 & 0.368287757217 & 0.000000000000 \\
0.699058903187 & -0.401401557222 & -0.110569871884 \\
0.005747872289 & 0.243069583261 & -0.433024153170 \\
0.700528902036 & -0.147369180618 & 0.170993141586 \\
0.546131555945 & 0.559483440642 & -0.519311741301 \\
0.684486011823 & -0.425352188249 & -0.414636870370 \\
0.669143108953 & 0.522017619035 & -0.094863444994 \\
0.003012542748 & -0.153909529148 & -0.410129299655 \\
0.953669347070 & 0.124761362721 & -0.273768841965 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{80}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.077354829353 & 0.385649956672 & 0.000000000000 \\
0.244184999440 & -0.511364422062 & -0.409307828771 \\
0.001804587929 & 0.149368247640 & 0.301103372791 \\
0.359734830005 & 0.554751622636 & -0.540056695855 \\
0.524085657887 & 0.045289575674 & 0.304595438505 \\
0.436140339957 & 0.349938004253 & -0.643800552639 \\
-0.279302715325 & -0.058302576359 & -0.076807728180 \\
0.523575210542 & 0.526120097062 & -0.194439250086 \\
0.120927309214 & -0.191268381118 & -0.762971077631 \\
0.260963093274 & 0.779722443955 & -0.569149518441 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{82}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.077146569142 & 0.385151327602 & 0.000000000000 \\
0.286570519522 & -0.579860030704 & -0.157780503698 \\
0.293218234768 & 0.405844280066 & -0.326133762090 \\
-0.019530278575 & 0.116092535428 & 0.578428172705 \\
0.568015326702 & 0.395371444654 & -0.181041018627 \\
-0.356275256745 & 0.060622595283 & 0.002344163970 \\
0.542186776667 & 0.385067012819 & 0.298151186277 \\
-0.018532061843 & -0.131674695214 & -0.348820522006 \\
0.797501592192 & 0.443145714047 & -0.409405772521 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{83}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999980 & 0.000000005093 & -0.000000001684 \\
0.122715518548 & 0.479970773617 & -0.000000001823 \\
0.861747440976 & -0.185421680459 & 0.105283898764 \\
-0.065080481830 & -0.170257378812 & -0.269896118642 \\
0.652297079341 & -0.020256510557 & 0.410448774932 \\
0.484533122215 & 0.162803758130 & -0.558232902765 \\
0.311527446458 & -0.396806783177 & 0.252263906767 \\
0.772866828445 & 0.423913000913 & -0.084759847082 \\
0.823814591027 & -0.547995335277 & 0.145019419946 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{84}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.170768676687 & 0.558905548762 & 0.000000000000 \\
0.423598764798 & 0.164295556110 & 0.883379816526 \\
0.647761944004 & -0.088570920756 & -0.057794669935 \\
0.359461924174 & 0.840816057460 & 0.172689479817 \\
0.181166107691 & -0.114631632232 & -0.062534485982 \\
0.299931734920 & 0.625219376513 & 0.599670324215 \\
0.568765118194 & 0.362872389495 & -0.327099696039 \\
-0.029038735794 & -0.008028033601 & 0.383578450737 \\
0.714958576275 & 0.648754304127 & 0.260676211203 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{85}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000060 & 0.000000002791 & 0.000000001638 \\
0.070688083933 & 0.369295768590 & -0.000000002148 \\
0.276859498358 & -0.356657570556 & 0.656113629188 \\
0.315375235740 & 0.023136229494 & -0.268155383273 \\
0.036854896889 & 0.376746969923 & 0.624809266128 \\
0.379430467193 & -0.359146755126 & 0.040769537966 \\
0.314032040088 & 0.634023966641 & -0.055848075322 \\
-0.164618271214 & -0.197823892065 & 0.225084335543 \\
0.168109390351 & 0.518543228219 & 0.838362781475 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{90}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999994 & -0.000000000360 & 0.000000003321 \\
0.337563715215 & 0.749118260415 & -0.000000003672 \\
0.665676915476 & -0.068142238483 & 0.473737270324 \\
0.897129492854 & 0.147535026059 & -0.474900185187 \\
0.473191483963 & 0.424650244573 & 0.387354835249 \\
0.577171909229 & -0.145193735227 & -0.427792948780 \\
0.690048756191 & -0.017005224727 & 0.557512345619 \\
-0.006452210629 & 0.561569222517 & 0.133085659098 \\
0.949451260310 & 0.313042280070 & -0.023384507929 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{91}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & -0.000000003242 & -0.000000008185 \\
0.005769707732 & 0.107266608324 & -0.000000000125 \\
0.795084073560 & -0.183704940982 & -0.540664766327 \\
0.433260594849 & 0.139341393286 & 0.333820703070 \\
0.305630130519 & 0.199428011314 & -0.656179328707 \\
0.643948149307 & -0.291838559445 & 0.146440179303 \\
0.232335253477 & 0.606122360365 & 0.302135428143 \\
0.367197681911 & -0.196291371259 & -0.279194365276 \\
0.341799321375 & 0.768532668589 & -0.540861129356 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{94}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000020 & 0.000000002720 & -0.000000003949 \\
0.210135095219 & 0.613280878155 & 0.000000004339 \\
0.526748406461 & -0.052196857784 & 0.675940381975 \\
0.455019031302 & 0.363491023189 & -0.230734026154 \\
0.505124603514 & -0.420826783510 & 0.387598416577 \\
0.246492577522 & 0.544974638969 & 0.405958359132 \\
0.825736760075 & -0.033194856768 & -0.168668660053 \\
0.175479987160 & 0.014593573085 & 0.589541334099 \\
0.925175949959 & 0.377795489491 & 0.036332213368 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{95}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.314323185864 & 0.727906111086 & 0.000000000000 \\
0.158546572160 & -0.063852132939 & -0.590637392689 \\
0.822703347529 & 0.177715976660 & 0.116851565639 \\
0.124138078041 & 0.440549449130 & -0.548674639717 \\
0.341600062394 & 0.340734857275 & 0.422277126652 \\
0.069596495056 & -0.278582906643 & -0.314241418023 \\
0.700324158866 & 0.497352332484 & -0.303891597472 \\
0.229222278409 & 0.053735090583 & 0.458516928791 \\
0.487161224639 & 0.871516389063 & -0.055974322713 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{97}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.386903099172 & 0.790007715275 & 0.000000000000 \\
0.600379257457 & -0.177323892366 & -0.136738768100 \\
0.306689800522 & 0.610562893525 & 0.404538347159 \\
0.408929697235 & 0.315639640322 & -0.545497061781 \\
-0.101905450829 & -0.173632077250 & 0.161369713422 \\
0.321954778613 & 0.706387662422 & -0.052891257555 \\
0.738070699603 & -0.153173441689 & 0.243760471915 \\
0.301994825091 & 0.281530481696 & -0.544192782194 \\
0.724738681049 & 0.622447505886 & 0.295487642055 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{100}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.240940477857 & 0.651021229949 & 0.000000000000 \\
-0.012780851898 & -0.303057351908 & -0.159246809923 \\
0.893604728975 & 0.119377906566 & -0.162938853372 \\
0.073907572706 & 0.276811459533 & 0.387798151382 \\
0.141128105649 & 0.268416249824 & -0.609904670306 \\
0.601831660991 & -0.174512617149 & 0.159228772535 \\
-0.120384019016 & 0.489865555459 & 0.351598612463 \\
0.304336208105 & -0.167989233760 & -0.270365859976 \\
0.821315590484 & -0.007364171067 & 0.570426568291 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{101}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.121037379708 & 0.476890671045 & 0.000000000000 \\
0.673848032866 & -0.075270303972 & -0.624114283944 \\
0.703035373024 & 0.266915297190 & 0.315064673195 \\
0.139531953501 & -0.555579367930 & 0.237822055195 \\
0.628442824865 & 0.110511846542 & -0.325461757696 \\
0.418304825606 & 0.404397596343 & 0.606993703616 \\
0.950249041541 & 0.029842231365 & -0.152442685886 \\
0.408727382618 & 0.078608384031 & 0.686828518953 \\
0.702869838500 & 0.710682040006 & -0.030083685623 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{103}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000010 & 0.000000006065 & 0.000000003547 \\
0.018960290862 & 0.193806840555 & 0.000000000651 \\
0.356936968390 & -0.339698568259 & 0.775334602104 \\
0.540621665830 & -0.116630990376 & -0.182005874232 \\
-0.242304947670 & 0.394584837397 & 0.172513935286 \\
0.500619216492 & -0.272128441912 & 0.232155276040 \\
0.427964164870 & 0.566980004082 & -0.306934938447 \\
-0.083486660694 & -0.039400806722 & 0.301933163297 \\
0.106933714219 & 0.942176862553 & 0.317597135441 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{105}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999997 & 0.000000008278 & 0.000000004627 \\
0.421474190912 & 0.815664086349 & 0.000000006316 \\
0.626988867636 & -0.120351838092 & 0.285723486074 \\
-0.057133112140 & 0.219817823101 & -0.359459990455 \\
0.715577625773 & 0.325577919270 & 0.266425716019 \\
0.144478816059 & -0.406796214850 & -0.104349522174 \\
0.988889566369 & 0.100468515784 & -0.276549921967 \\
0.394694417825 & -0.065223071327 & 0.510519594232 \\
0.809926204303 & 0.569219987375 & -0.141450166410 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{106}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000010 & -0.000000009907 & 0.000000003092 \\
0.311960823194 & 0.725673533203 & -0.000000006234 \\
0.141613105169 & -0.205341943516 & -0.322787609860 \\
0.114163390974 & 0.396089272152 & 0.475665272891 \\
0.514897953039 & -0.206195163554 & -0.214744220993 \\
0.701365250085 & 0.562190250771 & 0.397476165920 \\
0.197666883183 & 0.592350574934 & -0.465876780466 \\
0.141122674381 & 0.244419753037 & 0.469936713561 \\
0.577640075963 & 0.774859214651 & -0.256758914375 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{107}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999982 & -0.000000000169 & 0.000000001243 \\
0.161582223391 & 0.545028101742 & -0.000000003523 \\
0.536689289970 & -0.300816543584 & -0.379264455594 \\
0.799724066235 & 0.595106254752 & -0.021304896544 \\
0.449424539419 & -0.322918228887 & -0.207103951880 \\
1.172455809590 & 0.171181235858 & 0.275691554865 \\
0.478520666504 & -0.184875392102 & -0.350150034424 \\
0.083050584948 & 0.331648379612 & 0.409327817660 \\
0.880895030917 & 0.435890296809 & -0.184454855307 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{110}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000070 & 0.000000001469 & 0.000000007495 \\
0.188066191724 & 0.583749511944 & 0.000000000199 \\
0.320086189720 & 0.053853975023 & -0.837723963939 \\
0.767090139228 & 0.231523172470 & 0.038986436024 \\
-0.020893217598 & -0.320405146806 & -0.233882323174 \\
0.211759055663 & 0.652144152024 & -0.229323691927 \\
0.604317366357 & -0.185684855770 & 0.150071255880 \\
-0.172058915620 & 0.243552992519 & -0.311442274114 \\
0.758665127764 & 0.093117328132 & -0.644791739339 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{111}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000010 & 0.000000001386 & -0.000000003394 \\
0.575666494042 & 0.905505979154 & -0.000000007830 \\
-0.046761271941 & 0.249209720978 & 0.426449165728 \\
0.754043104366 & -0.094650752072 & -0.063930611537 \\
0.350433910329 & 0.765036052358 & 0.249179938929 \\
-0.171099357115 & 0.212454003569 & -0.400940150249 \\
0.403012464720 & -0.109098114248 & 0.352053775060 \\
0.056772290999 & 0.813684852832 & 0.182969956306 \\
0.930681038358 & 0.365784224418 & -0.005891178773 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{112}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999966 & -0.000000000404 & 0.000000004688 \\
0.120686625974 & 0.476243624489 & 0.000000003585 \\
0.289671968935 & -0.437900366712 & -0.368489775394 \\
-0.071299007324 & 0.356817035490 & 0.119489942355 \\
0.325888083381 & -0.504291108191 & -0.197898116442 \\
0.479283618267 & 0.431160408037 & 0.120535975141 \\
-0.130256435610 & 0.464605614139 & -0.671513480943 \\
0.217426779687 & -0.118391155680 & 0.062810118138 \\
0.596568037160 & 0.801823272078 & -0.034438603338 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{115}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999916 & 0.000000005131 & -0.000000000424 \\
0.081674068459 & 0.395825071912 & -0.000000001027 \\
0.417444228134 & -0.375029087066 & 0.541333782741 \\
0.678113931348 & 0.323625515236 & -0.124949229576 \\
0.696822248746 & -0.534171656989 & 0.388698519562 \\
0.487648758352 & 0.230935403748 & -0.220282298306 \\
0.330700175882 & -0.113254077899 & 0.705407035744 \\
0.627103979155 & -0.275742581909 & -0.235731780508 \\
0.626180031598 & -0.176822391277 & 0.759363160787 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{117}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000020 & -0.000000003843 & 0.000000004361 \\
0.116116020664 & 0.467706219187 & -0.000000003107 \\
0.679713502925 & -0.343063182976 & -0.158148207358 \\
0.880435077212 & 0.567939292132 & 0.202109117292 \\
0.582521295641 & -0.252722845519 & -0.285498342215 \\
0.513747125258 & 0.346709020691 & 0.511967363169 \\
0.745911626556 & -0.056318073967 & -0.373283338771 \\
0.363890486581 & -0.191378675405 & 0.540947749372 \\
0.929849440697 & -0.236008091765 & -0.282276811395 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{118}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000010 & -0.000000005221 & -0.000000003477 \\
0.403387024657 & 0.802529095595 & 0.000000003514 \\
0.291456495118 & 0.049521625062 & 0.648422169921 \\
0.772966779876 & 0.410705206294 & -0.150135446229 \\
0.368766466185 & 0.447188590384 & 0.763807149946 \\
0.058350028966 & -0.188073168195 & 0.056640879831 \\
0.780978266324 & 0.492948233281 & 0.175039702823 \\
-0.169989630179 & 0.292172483134 & 0.410303720418 \\
0.736076957506 & -0.037246157127 & 0.675872352178 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{119}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999996 & 0.000000000741 & -0.000000006296 \\
0.340261376595 & 0.751495142976 & -0.000000004954 \\
0.600057360268 & -0.211491712042 & 0.071849587510 \\
-0.005977751685 & 0.389656556064 & -0.449055588915 \\
0.915178276694 & 0.048257887855 & -0.635920568908 \\
0.711114312810 & 0.524466897641 & 0.219405613118 \\
0.176993010548 & -0.003999403094 & -0.440471499252 \\
0.490434990177 & 0.054148731917 & 0.507353864303 \\
0.891729311084 & 0.225405057919 & -0.392442856525 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{126}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000010 & 0.000000003976 & 0.000000007291 \\
0.217612139530 & 0.622791490605 & 0.000000001368 \\
0.327086697642 & -0.283246277787 & -0.408791979161 \\
0.750426751072 & 0.347174937859 & 0.241863298244 \\
0.337899755351 & 0.646705845240 & -0.618428927296 \\
0.297989001628 & 0.170846938898 & 0.260186707121 \\
0.677526694544 & 0.406973043112 & -0.634349822374 \\
0.493815984594 & -0.208204533359 & 0.132335852769 \\
0.670682334898 & 0.696085786024 & -0.256222138284 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{131}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999973 & 0.000000004142 & 0.000000006489 \\
0.162315445140 & 0.546154365618 & 0.000000002933 \\
0.398595003167 & -0.419849857781 & -0.104918111887 \\
0.922833634587 & 0.349517589211 & -0.469949054182 \\
0.404736530806 & 0.035370365684 & 0.325592844786 \\
0.594365756366 & -0.268966431969 & -0.607905880677 \\
0.852133546012 & 0.060424972235 & 0.300420640739 \\
0.034555092237 & 0.124060283644 & -0.271869512119 \\
0.858185225071 & -0.442931685725 & -0.259479558478 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{133}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000040 & -0.000000006245 & 0.000000005346 \\
0.169304635538 & 0.556727226301 & 0.000000002465 \\
0.309216115424 & -0.428863148029 & -0.095059935559 \\
0.699743797394 & 0.453630770776 & 0.167032820713 \\
0.798261523519 & -0.060410270682 & -0.685056414833 \\
0.513789648487 & 0.086764080223 & 0.262263733136 \\
-0.102374999472 & 0.363461273273 & -0.475150526258 \\
0.723991384671 & 0.300339693632 & 0.084433484708 \\
0.721681496369 & -0.616524164284 & -0.314759864997 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{137}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000130 & 0.000000004781 & 0.000000001563 \\
0.249377129838 & 0.660730893110 & -0.000000000056 \\
0.176113362065 & -0.325312806405 & 0.149499976397 \\
0.141315999593 & 0.624954976615 & 0.458983875969 \\
0.733727173223 & 0.032665287622 & -0.087131428393 \\
-0.143269035537 & -0.229286273183 & 0.315682461120 \\
0.414900840467 & 0.357311464511 & -0.271130527509 \\
0.140599785814 & 0.576837306676 & 0.665121220719 \\
0.770962015821 & 0.627391661111 & -0.109532067039 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{138}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999967 & 0.000000000117 & 0.000000003265 \\
0.087149291174 & 0.408293501663 & 0.000000002913 \\
0.609678949988 & 0.122983224062 & 0.803467986810 \\
0.438081611799 & 0.346487167790 & -0.156011216013 \\
-0.114571777741 & -0.185174892401 & 0.485790688589 \\
0.170414516351 & 0.768442059157 & 0.388849872056 \\
0.249034133238 & -0.110032975235 & -0.082425599242 \\
0.453267635638 & 0.834524392164 & 0.174673712765 \\
0.989387164351 & 0.049826332784 & -0.136493134228 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{142}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000010 & -0.000000001127 & -0.000000002355 \\
0.094000941487 & 0.423279700711 & 0.000000001667 \\
0.681561997645 & -0.276319429726 & -0.406611682869 \\
0.840804415986 & 0.345100417609 & 0.360512313327 \\
0.132697870703 & -0.200282904394 & -0.087976429665 \\
0.271922389301 & 0.750038497312 & 0.190422145893 \\
0.532584662519 & 0.164854373645 & -0.577441592493 \\
0.448052981231 & -0.068588826169 & 0.391247556472 \\
0.635177143830 & 0.760312740973 & -0.135921050088 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{143}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999991 & -0.000000002855 & -0.000000004288 \\
0.109027988130 & 0.454058224802 & 0.000000002271 \\
0.278056935528 & -0.491086608122 & -0.279518261470 \\
0.420527786752 & 0.405890531196 & 0.138971963151 \\
0.542435971636 & -0.091848902160 & -0.719744434143 \\
0.274105755269 & -0.164988748227 & 0.240802003024 \\
0.447437330387 & 0.485444216805 & -0.498720223189 \\
0.423182571126 & -0.240788863380 & 0.188300314991 \\
0.766058087681 & 0.599855731874 & -0.230928792572 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{147}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000060 & -0.000000004507 & -0.000000001893 \\
0.168148736299 & 0.554998621664 & -0.000000000317 \\
0.675384280182 & 0.138470215813 & -0.754464174494 \\
0.295777207594 & 0.014574093139 & 0.162349994884 \\
0.992100092548 & -0.217983496853 & -0.516657668719 \\
0.247705872001 & 0.446740465402 & -0.453259731467 \\
1.163565579370 & 0.142154311123 & -0.191671751639 \\
0.404702153809 & -0.245344706677 & -0.715093964382 \\
0.726283256480 & 0.611959112962 & -0.313079343671 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{148}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999952 & 0.000000007534 & -0.000000004692 \\
0.098970865365 & 0.433758579272 & 0.000000003063 \\
0.369674821817 & -0.509648691004 & -0.191577893303 \\
-0.333232775899 & 0.187574631815 & -0.332292310433 \\
0.443646749824 & -0.155361614820 & 0.195772963204 \\
0.356665365760 & 0.588958014922 & -0.466361862645 \\
-0.001569375787 & -0.344634792001 & -0.474867203670 \\
0.480086430748 & 0.011300956996 & 0.325955764673 \\
0.745953423255 & -0.344430657134 & -0.570018431930 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{149}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000030 & -0.000000007092 & -0.000000000798 \\
0.252061932081 & 0.663768511711 & -0.000000003399 \\
0.665548785166 & -0.228702690211 & -0.180343498020 \\
0.005253988030 & 0.183105071809 & 0.447689262271 \\
0.389275547414 & -0.086322312011 & -0.435450775737 \\
0.798392082260 & -0.056610644564 & 0.476547512489 \\
0.605524514965 & 0.331978506235 & -0.424452250762 \\
0.302924972937 & -0.351415042519 & 0.239932257401 \\
0.935296830455 & 0.328867546275 & -0.130636809313 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{153}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999959 & -0.000000004279 & 0.000000006156 \\
0.061021249554 & 0.343975149211 & 0.000000002695 \\
0.585049572528 & -0.507000959960 & 0.035128031064 \\
0.388272275902 & 0.456561328269 & -0.146052575620 \\
0.033013225049 & -0.175236990370 & 0.542875498523 \\
0.625938169312 & -0.137767576002 & -0.261510014435 \\
0.502915798439 & 0.444325282470 & 0.542252015246 \\
0.217912089502 & 0.145156597949 & -0.368391155314 \\
0.955714478091 & 0.014816482956 & 0.293922282366 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{10_{164}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
0.999999999915 & 0.000000008767 & 0.000000003791 \\
0.440968420486 & 0.829146372870 & -0.000000004522 \\
0.261434704851 & -0.131514119771 & -0.211893994109 \\
-0.227952932593 & 0.477723210189 & 0.412068838213 \\
0.316467765015 & 0.686665829179 & -0.400303666246 \\
0.483712303642 & -0.112304541499 & 0.177342948132 \\
-0.176052053917 & 0.142765091667 & -0.529516638157 \\
0.434803016702 & 0.587258201604 & 0.125679483542 \\
0.477682108892 & 0.291714846266 & -0.828687064779 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{11n_{71}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.065457877472 & 0.355852527348 & 0.000000000000 \\
0.357888038312 & -0.560829036635 & -0.272359158619 \\
0.513047120384 & 0.334296663791 & 0.145582990113 \\
-0.038318699501 & -0.126403727709 & -0.549939031059 \\
0.648478789572 & -0.181945510740 & 0.174784584771 \\
0.135447038614 & 0.464800325715 & -0.389589622239 \\
0.250854179559 & -0.518112727856 & -0.246191153148 \\
0.208000734576 & 0.399875823250 & 0.148093772117 \\
0.757283536090 & 0.124949336453 & -0.641022081747 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{11n_{73}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.143944996500 & 0.516884736650 & 0.000000000000 \\
0.254278142296 & -0.476425971543 & -0.034065142393 \\
0.345559543009 & 0.495701711281 & 0.181887338885 \\
0.142457394856 & -0.317577470097 & -0.363389187799 \\
0.041994233470 & 0.374785753440 & 0.351131854507 \\
0.593243691728 & 0.136260749026 & -0.448386661251 \\
0.311183433545 & -0.338160018004 & 0.385499989658 \\
0.047392356781 & 0.524930993525 & -0.045183390143 \\
0.926163667162 & 0.153273809558 & -0.344569297721 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{11n_{74}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.187258369934 & 0.582624272372 & 0.000000000000 \\
0.373601037342 & -0.397958004908 & 0.061113073781 \\
0.332844653560 & 0.460274803417 & -0.450526803374 \\
0.203121821277 & 0.315634308944 & 0.530417187965 \\
0.618743828278 & 0.101637083703 & -0.353587073838 \\
-0.343427650530 & 0.163126483758 & -0.088172117500 \\
0.364323742898 & 0.350568531364 & 0.592969162918 \\
0.294774938190 & -0.097657189661 & -0.298241624032 \\
0.820482069206 & 0.449750181243 & 0.352893678866 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{11n_{75}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.128736651836 & 0.490815829151 & 0.000000000000 \\
0.631215510645 & -0.319092005824 & 0.302595927427 \\
0.423354521122 & 0.658741434549 & 0.327806479237 \\
0.256871440448 & -0.140387371664 & -0.249840934787 \\
0.504176582189 & -0.123995706072 & 0.718958053738 \\
0.310512766975 & 0.177727523438 & -0.214560783485 \\
0.301484024421 & -0.163999202678 & 0.725195209561 \\
0.742187966034 & -0.029424262308 & -0.162312323517 \\
0.567379979547 & 0.332135799239 & 0.753502335546 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{11n_{76}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.042804337102 & 0.289441639935 & 0.000000000000 \\
0.591760594469 & -0.341964035913 & -0.547698731060 \\
0.362088134700 & -0.167403562763 & 0.409787144783 \\
0.154310730233 & 0.327853765638 & -0.433746333425 \\
0.133910295057 & -0.325253890459 & 0.323243898871 \\
0.957595852805 & 0.090809240202 & -0.062026880271 \\
0.027836273921 & 0.319229693056 & 0.226713872293 \\
0.782414764654 & -0.242767173015 & -0.112064556551 \\
0.684558204841 & 0.690938040821 & 0.232346052110 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{11n_{78}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.045703204137 & 0.298860545081 & 0.000000000000 \\
0.527323557198 & -0.480701271458 & 0.400406305785 \\
0.396499801529 & 0.336626928291 & -0.160717351574 \\
-0.016622961984 & -0.230283084764 & 0.551983581051 \\
0.267723061918 & 0.258479373949 & -0.272794327021 \\
0.605351188579 & 0.084995994287 & 0.652360127688 \\
0.067489613226 & 0.529951401016 & -0.063684292569 \\
0.414814083497 & -0.363693193181 & 0.220507634856 \\
0.770144644100 & 0.568516256912 & 0.289251608103 \\

\end{tabular}
\end{coordinates}
\vspace{0.1in}

\begin{coordinates}{ $ \bm{11n_{81}} $ }
\begin{tabular}{lll}

0.000000000000 & 0.000000000000 & 0.000000000000 \\
1.000000000000 & 0.000000000000 & 0.000000000000 \\
0.194328448724 & 0.592362516931 & 0.000000000000 \\
-0.058436535389 & -0.372011891103 & -0.078050393573 \\
0.490713559007 & 0.456389837504 & 0.032334160902 \\
0.323902369454 & -0.208341913181 & -0.695886771694 \\
0.043662106274 & 0.155002350414 & 0.192621157930 \\
0.505318611528 & 0.200236875514 & -0.693283525936 \\
0.428023583539 & -0.209659289626 & 0.215567733871 \\
-0.159524316595 & 0.434611591425 & -0.274026482677 \\
0.835813573457 & 0.507097141963 & -0.210399997713 \\

\end{tabular}
